A compositional approach to quantum functions

We introduce a notion of quantum function, and develop a compositional framework for finite quantum set theory based on a 2-category of quantum sets and quantum functions. We use this framework to formulate a 2-categorical theory of quantum graphs, which captures the quantum graphs and quantum graph homomorphisms recently discovered in the study of nonlocal games and zero-error communication, and relates them to quantum automorphism groups of graphs considered in the setting of compact quantum groups. We show that the 2-categories of quantum sets and quantum graphs are semisimple and characterise existing notions of quantum permutations and quantum graph isomorphisms as dagger-dualisable 1-morphisms in these 2-categories.

==> legend.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (4.25, 2) {\begin{tabular}{l} 1-morphisms \\[.37cm] Dagger-dualisable 1-morphisms \\[.37cm] Objects \\[.37cm] Classical objects \end{tabular}};
		\node [minimum size=.5cm, black, thick, circle, draw, style=none] (2) at (0.5, .7) {C};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none, draw, circle, thick, black, minimum size=.5cm] (4) at (0.5, 1.65) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tick] (3.center) to (0.center);
		\draw [style=arrow] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> qgraphmap.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1) {{\Huge \bf QGraph}};
		\node [style=none] (1) at (8, 4) {};
		\node [style=none] (2) at (4, 8) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (5) at (2, 2.75) {};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (6) at (6, 2.75) {};
		\node [style=none] (7) at (2.5, 2.75) {};
		\node [style=none] (8) at (5.5, 2.75) {};
		\node [style=none] (9) at (4, 6.5) {4.};
		\node [style=none] (10) at (2, 4.75) {};
		\node [style=none] (11) at (0.75, 4) {3.};
		\node [style=none] (12) at (5.25, 4.5) {};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (13) at (5.5, 5) {C};
		\node [style=none] (14) at (3, 4.5) {};
		\node [style=none] (15) at (2, 5.25) {};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (16) at (2.5, 5) {C};
		\node [style=none] (17) at (3, 5.5) {};
		\node [style=none] (18) at (5.25, 5.5) {};
		\node [style=none] (19) at (4, 4.5) {5.};
		\node [style=none] (20) at (4, 2.25) {6.};
		\node [style=none] (21) at (6.5, 3) {};
		\node [style=none] (22) at (6.5, 3.25) {7.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (2.center) to (1.center);
		\draw [style=simple, opacity=.5, bend right=45, looseness=1.00] (3.center) to (1.center);
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (3.center) to (4.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=tick, bend left=135, looseness=13.75] (10.center) to (15.center);
		\draw [style=tick, bend left=45, looseness=1.00] (17.center) to (18.center);
		\draw [style=arrow, bend right=45, looseness=0.75] (14.center) to (12.center);
%		\draw [black] (6.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> qsetmap.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (4, -0) {};
		\node [style=none] (2) at (8, 4) {};
		\node [style=none] (3) at (4, 8) {};
		\node [style=none] (4) at (4, 1) {{\Huge \bf QSet}};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (5) at (4, 4.4) {C};
		\node [style=none] (6) at (5.25, 6.25) {1.};
		\node [style=none] (7) at (2.5, 3) {};
		\node [style=none] (8) at (5.5, 3) {};
		\node [style=none] (9) at (4.25, 3.25) {2.};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (10) at (2, 3) {};
		\node [style=none, draw, circle, thick, black, minimum size=.7cm] (11) at (6, 3) {};
		\node [style=none] (12) at (4.5, 4.75) {};
		\node [style=none] (13) at (3.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=simple, opacity=.5, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=simple, opacity=.5, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=tick, in=45, out=135, looseness=8.50] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
